Quantum Realization of the Finite Element Method

This paper presents a quantum algorithm for the solution of prototypical second-order linear elliptic partial differential equations discretized by $d$-linear finite elements on Cartesian grids of a bounded $d$-dimensional domain. An essential step in the construction is a BPX preconditioner, which transforms the linear system into a sufficiently well-conditioned one, making it amenable to quantum computation. We provide a constructive proof demonstrating that, for any fixed dimension, our quantum algorithm can compute suitable functionals of the solution to a given tolerance $\mathtt{tol}$ with an optimal complexity of order $\mathtt{tol}^{-1}$ up to logarithmic terms, significantly improving over existing approaches. Notably, this approach does not rely on regularity of the solution and achieves quantum advantage over classical solvers in two dimensions, whereas prior quantum methods required at least four dimensions for asymptotic benefits. We further detail the design and implementation of a quantum circuit capable of executing our algorithm, present simulator results, and report numerical experiments on current quantum hardware, confirming the feasibility of preconditioned finite element methods for near-term quantum computing.

==> circuits/C_P.tex <==
\documentclass[border=2px]{standalone}

\usepackage[braket, qm]{qcircuit}
\usepackage{graphicx}

\begin{document}
\scalebox{0.63}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{j}_{0} :  } & \lstick{{j}_{0} :  } & \qw & \multigate{12}{\gg}_<<<{0} & \multigate{3}{\mathrm{+}}_<<<{0} & \qw & \multigate{12}{\ll}_<<<{0} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \multigate{8}{\mathrm{T}}_<<<{1} & \qw & \qw & \qw & \qw\\
	 	\nghost{{j}_{1} :  } & \lstick{{j}_{1} :  } & \qw & \ghost{\gg}_<<<{1} & \ghost{\mathrm{+}}_<<<{1} & \qw & \ghost{\ll}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \multigate{7}{\mathrm{T}}_<<<{1} & \qw & \qw & \ghost{\mathrm{T}} & \qw & \qw & \qw & \qw\\
	 	\nghost{{j}_{2} :  } & \lstick{{j}_{2} :  } & \qw & \ghost{\gg}_<<<{2} & \ghost{\mathrm{+}}_<<<{2} & \qw & \ghost{\ll}_<<<{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \multigate{6}{\mathrm{T}}_<<<{1} & \qw & \qw & \ghost{\mathrm{T}} & \qw & \qw & \ghost{\mathrm{T}} & \qw & \qw & \qw & \qw\\
	 	\nghost{{j}_{3} :  } & \lstick{{j}_{3} :  } & \qw & \ghost{\gg}_<<<{3} & \ghost{\mathrm{+}}_<<<{3} & \qw & \ghost{\ll}_<<<{3} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{T}} & \qw & \qw & \ghost{\mathrm{T}} & \qw & \qw & \ghost{\mathrm{T}} & \qw & \qw & \qw & \qw\\
	 	\nghost{{j}_{4} :  } & \lstick{{j}_{4} :  } & \qw & \ghost{\gg}_<<<{4} & \qw & \multigate{3}{\mathrm{+}}_<<<{0} & \ghost{\ll}_<<<{4} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{T}} & \qw & \qw & \ghost{\mathrm{T}} & \qw & \qw & \ghost{\mathrm{T}} & \multigate{5}{\mathrm{T}}_<<<{1} & \qw & \qw & \qw\\
	 	\nghost{{j}_{5} :  } & \lstick{{j}_{5} :  } & \qw & \ghost{\gg}_<<<{5} & \qw & \ghost{\mathrm{+}}_<<<{1} & \ghost{\ll}_<<<{5} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{T}} & \qw & \qw & \ghost{\mathrm{T}} & \multigate{4}{\mathrm{T}}_<<<{1} & \qw & \ghost{\mathrm{T}} & \ghost{\mathrm{T}} & \qw & \qw & \qw\\
	 	\nghost{{j}_{6} :  } & \lstick{{j}_{6} :  } & \qw & \ghost{\gg}_<<<{6} & \qw & \ghost{\mathrm{+}}_<<<{2} & \ghost{\ll}_<<<{6} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{T}} & \multigate{3}{\mathrm{T}}_<<<{1} & \qw & \ghost{\mathrm{T}} & \ghost{\mathrm{T}} & \qw & \ghost{\mathrm{T}} & \ghost{\mathrm{T}} & \qw & \qw & \qw\\
	 	\nghost{{j}_{7} :  } & \lstick{{j}_{7} :  } & \qw & \ghost{\gg}_<<<{7} & \qw & \ghost{\mathrm{+}}_<<<{3} & \ghost{\ll}_<<<{7} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{T}} & \ghost{\mathrm{T}} & \qw & \ghost{\mathrm{T}} & \ghost{\mathrm{T}} & \qw & \ghost{\mathrm{T}} & \ghost{\mathrm{T}} & \qw & \qw & \qw\\
	 	\nghost{{k}_{0} :  } & \lstick{{k}_{0} :  } & \gate{\mathrm{H}} & \ghost{\gg} & \ctrl{-5} & \qw & \ghost{\ll} & \qw & \multigate{7}{\mathrm{R}}_<<<{0} & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{T}}_<<<{0} & \ghost{\mathrm{T}} & \qw & \ghost{\mathrm{T}}_<<<{0} & \ghost{\mathrm{T}} & \qw & \ghost{\mathrm{T}}_<<<{0} & \ghost{\mathrm{T}} & \qw & \qw & \qw\\
	 	\nghost{{k}_{1} :  } & \lstick{{k}_{1} :  } & \gate{\mathrm{H}} & \ghost{\gg} & \qw & \ctrl{-2} & \ghost{\ll} & \qw & \ghost{\mathrm{R}} & \qw & \qw & \multigate{6}{\mathrm{R}}_<<<{0} & \qw & \qw & \qw & \ghost{\mathrm{T}}_<<<{0} & \qw & \qw & \ghost{\mathrm{T}}_<<<{0} & \qw & \qw & \ghost{\mathrm{T}}_<<<{0} & \qw & \qw & \qw\\
	 	\nghost{{s} :  } & \lstick{{s} :  } & \gate{\mathrm{H}} & \ghost{\gg} & \qw & \qw & \ghost{\ll} & \ctrlo{5} & \ghost{\mathrm{R}} & \ctrlo{5} & \ctrl{5} & \ghost{\mathrm{R}} & \ctrl{5} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{l}_{0} :  } & \lstick{{l}_{0} :  } & \qw & \ghost{\gg}_<<<{8} & \qw & \qw & \ghost{\ll}_<<<{8} & \qw & \ghost{\mathrm{R}} & \qw & \qw & \ghost{\mathrm{R}} & \qw & \ctrl{1} & \qw & \qw & \ctrlo{1} & \qw & \qw & \ctrl{1} & \qw & \qw & \ctrlo{1} & \gate{\mathrm{H}} & \qw\\
	 	\nghost{{l}_{1} :  } & \lstick{{l}_{1} :  } & \qw & \ghost{\gg}_<<<{9} & \qw & \qw & \ghost{\ll}_<<<{9} & \qw & \ghost{\mathrm{R}} & \qw & \qw & \ghost{\mathrm{R}} & \qw & \ctrl{3} & \qw & \qw & \ctrl{3} & \qw & \qw & \ctrlo{3} & \qw & \qw & \ctrlo{3} & \gate{\mathrm{H}} & \qw\\
	 	\nghost{{g}_{0} :  } & \lstick{{g}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{R}}_<<<{1} & \qw & \qw & \ghost{\mathrm{R}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{g}_{1} :  } & \lstick{{g}_{1} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{R}} & \qw & \qw & \ghost{\mathrm{R}}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{a} :  } & \lstick{{a} :  } & \qw & \qw & \qw & \qw & \qw & \targ & \ghost{\mathrm{R}}_<<<{2} & \targ & \targ & \ghost{\mathrm{R}}_<<<{2} & \targ & \targ & \ctrl{-7} & \ctrl{-6} & \targ & \ctrl{-7} & \ctrl{-6} & \targ & \ctrl{-7} & \ctrl{-6} & \targ & \gate{\mathrm{X}} & \qw\\
\\ }}
\end{document}

==> circuits/QC.tex <==
\documentclass[border=2px]{standalone}

\usepackage[braket, qm]{qcircuit}
\usepackage{graphicx}


\begin{document}
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{x} :  } & \lstick{{x} :  } & \qw & \multigate{1}{{U_r}}_<<<{0} & \multigate{1}{{U_m}}_<<<{0} & \multigate{2}{{((D_A^{1/2} \otimes \operatorname{Id})C_F)^+}}_<<<{0} & \multigate{2}{\mathrm{C}_\Pi\mathrm{NOT}}_<<<{0} & \qw & \qw \\
	 	\nghost{{l} :  } & \lstick{{l} :  } & \qw & \ghost{{U_r}}_<<<{1} & \ghost{{U_m}}_<<<{1} & \ghost{{((D_A^{1/2} \otimes \operatorname{Id})C_F)^+}}_<<<{1} & \ghost{\mathrm{C}_\Pi\mathrm{NOT}}_<<<{1} & \qw & \qw \\
	 	\nghost{{a} :  } & \lstick{{a} :  } & \qw & \qw & \qw &  \ghost{{((D_A^{1/2} \otimes \operatorname{Id})C_F)^+}}_<<<{2} & \ghost{\mathrm{C}_\Pi\mathrm{NOT}}_<<<{2} & \meter & \cw \\
	 	\nghost{{c} :  } & \lstick{{c} :  } & \gate{\mathrm{H}} & \ctrlo{-2} & \ctrl{-2} & \gate{\mathrm{H}} & \meter & \cw & \cw \\
\\ }}
\end{document}

==> circuits/ops/add.tex <==
\documentclass[border=2px]{standalone}

\usepackage[braket, qm]{qcircuit}
\usepackage{graphicx}

\begin{document}
\scalebox{0.8}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{b} :  } & \lstick{{b} :  } & \qw & \targ & \qw \barrier[0em]{3} & \qw & \qw & \qw & \qw & \qw \barrier[0em]{3} & \qw & \qw & \targ & \qw & \qw & \qw\\
	 	\nghost{{x}_{0} :  } & \lstick{{x}_{0} :  } & \multigate{2}{\Pi_{A,1}}_<<<{0} & \qw & \multigate{2}{\Pi_{A,1}}_<<<{0} & \qw & \qw & \gate{A} & \gate{B} & \qw & \qw & \multigate{2}{\Pi_{A,2}}_<<<{0} & \qw & \multigate{2}{\Pi_{A,2}}_<<<{0} & \qw & \qw\\
	 	\nghost{{x}_{1} :  } & \lstick{{x}_{1} :  } & \ghost{\Pi_{A,1}} & \ctrlo{-2} & \ghost{\Pi_{A,1}} & \qw & \gate{RY(\theta)} & \ctrlo{-1} & \ctrl{-1} & \gate{RY(\theta)} & \qw & \ghost{\Pi_{A,2}} & \ctrlo{-2} & \ghost{\Pi_{A,2}} & \qw & \qw\\
	 	\nghost{{a} :  } & \lstick{{a} :  } & \ghost{\Pi_{A,1}}_<<<{1} & \ctrl{-1} & \ghost{\Pi_{A,1}}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\Pi_{A,2}}_<<<{1} & \ctrl{-1} & \ghost{\Pi_{A,2}}_<<<{1} & \qw & \qw\\
\\ }}
\end{document}

==> circuits/ops/block_diagonal.tex <==
\documentclass[border=2px]{standalone}

\usepackage[braket, qm]{qcircuit}
\usepackage{graphicx}

\begin{document}
\scalebox{0.8}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{b} :  } & \lstick{{b} :  } & \multigate{1}{\Pi_{A,1}}_<<<{1} & \multigate{1}{\Pi_{B,1}}_<<<{1} \barrier[0em]{2} & \qw & \qw & \qw \barrier[0em]{2} & \qw & \multigate{1}{\Pi_{A,2}}_<<<{1} & \multigate{1}{\Pi_{B,2}}_<<<{1} & \qw & \qw\\
	 	\nghost{{x}_{0} :  } & \lstick{{x}_{0} :  } & \ghost{\Pi_{A,1}}_<<<{0} & \ghost{\Pi_{B,1}}_<<<{0} & \qw & \gate{A} & \gate{B} & \qw & \ghost{\Pi_{A,2}}_<<<{0} & \ghost{\Pi_{B,2}}_<<<{0} & \qw & \qw\\
	 	\nghost{{x}_{1} :  } & \lstick{{x}_{1} :  } & \ctrlo{-1} & \ctrl{-1} & \qw & \ctrlo{-1} & \ctrl{-1} & \qw & \ctrlo{-1} & \ctrl{-1} & \qw & \qw\\
\\ }}
\end{document}

==> circuits/ops/block_horizontal.tex <==
\documentclass[border=2px]{standalone}

\usepackage[braket, qm]{qcircuit}
\usepackage{graphicx}

\begin{document}
\scalebox{0.8}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{b} :  } & \lstick{{b} :  } & \multigate{1}{\Pi_{A,1}}_<<<{1} & \multigate{1}{\Pi_{B,1}}_<<<{1} \barrier[0em]{3} & \qw & \qw & \qw & \qw \barrier[0em]{3} & \qw & \qw & \targ & \qw & \qw & \qw\\
	 	\nghost{{x}_{0} :  } & \lstick{{x}_{0} :  } & \ghost{\Pi_{A,1}}_<<<{0} & \ghost{\Pi_{B,1}}_<<<{0} & \qw & \gate{A} & \gate{B} & \qw & \qw & \multigate{2}{\Pi_{A,2}}_<<<{0} & \qw & \multigate{2}{\Pi_{A,2}}_<<<{0} & \qw & \qw\\
	 	\nghost{{x}_{1} :  } & \lstick{{x}_{1} :  } & \ctrlo{-1} & \ctrl{-1} & \qw & \ctrlo{-1} & \ctrl{-1} & \gate{RY(\theta)} & \qw & \ghost{\Pi_{A,2}} & \ctrlo{-2} & \ghost{\Pi_{A,2}} & \qw & \qw\\
	 	\nghost{{a} :  } & \lstick{{a} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\Pi_{A,2}}_<<<{1} & \ctrl{-1} & \ghost{\Pi_{A,2}}_<<<{1} & \qw & \qw\\
\\ }}
\end{document}

==> circuits/ops/multiply.tex <==
\documentclass[border=2px]{standalone}

\usepackage[braket, qm]{qcircuit}
\usepackage{graphicx}

\begin{document}
\scalebox{0.8}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{x}_{0} :  } & \lstick{{x}_{0} :  } & \multigate{3}{\Pi_{B,1}}_<<<{0} & \qw & \multigate{3}{\Pi_{B,1}}_<<<{0} \barrier[0em]{3} & \qw & \gate{A} & \multigate{1}{\Pi_{B,2}}_<<<{0} & \gate{B} \barrier[0em]{3} & \qw & \multigate{3}{\Pi_{A,2}}_<<<{0} & \qw & \multigate{3}{\Pi_{A,2}}_<<<{0} & \qw & \qw\\
	 	\nghost{{x}_{1} :  } & \lstick{{x}_{1} :  } & \ghost{\Pi_{B,1}} & \ctrlo{1} & \ghost{\Pi_{B,1}} & \qw & \qw & \ghost{\Pi_{B,2}}_<<<{1} & \qw & \qw & \ghost{\Pi_{A,2}} & \ctrl{1} & \ghost{\Pi_{A,2}} & \qw & \qw\\
	 	\nghost{{b} :  } & \lstick{{b} :  } & \ghost{\Pi_{B,1}} & \targ & \ghost{\Pi_{B,1}} & \qw & \qw & \qw & \qw & \qw & \ghost{\Pi_{A,2}} & \targ & \ghost{\Pi_{A,2}} & \qw & \qw\\
	 	\nghost{{a} :  } & \lstick{{a} :  } & \ghost{\Pi_{B,1}}_<<<{1} & \ctrl{-1} & \ghost{\Pi_{B,1}}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \ghost{\Pi_{A,2}}_<<<{1} & \ctrl{-1} & \ghost{\Pi_{A,2}}_<<<{1} & \qw & \qw\\
\\ }}
\end{document}

==> circuits/ops/tensor.tex <==
\documentclass[border=2px]{standalone}

\usepackage[braket, qm]{qcircuit}
\usepackage{graphicx}

\begin{document}
\scalebox{0.8}{
\Qcircuit @C=1.0em @R=0.8em @!R { \\
	 	\nghost{{x}_{0} :  } & \lstick{{x}_{0} :  } & \multigate{3}{\Pi_{A,1}}_<<<{0} & \qw & \qw & \qw & \multigate{3}{\Pi_{A,1}}_<<<{0} \barrier[0em]{4} & \qw & \gate{A} \barrier[0em]{4} & \qw & \multigate{3}{\Pi_{A,2}}_<<<{0} & \qw & \qw & \qw & \multigate{3}{\Pi_{A,2}}_<<<{0} & \qw & \qw\\
	 	\nghost{{x}_{1} :  } & \lstick{{x}_{1} :  } & \ghost{\Pi_{A,1}} & \multigate{3}{\Pi_{B,1}}_<<<{0} & \qw & \multigate{3}{\Pi_{B,1}}_<<<{0} & \ghost{\Pi_{A,1}} & \qw & \gate{B} & \qw & \ghost{\Pi_{A,2}} & \multigate{3}{\Pi_{B,2}}_<<<{0} & \qw & \multigate{3}{\Pi_{B,2}}_<<<{0} & \ghost{\Pi_{A,2}} & \qw & \qw\\
	 	\nghost{{b} :  } & \lstick{{b} :  } & \ghost{\Pi_{A,1}} & \ghost{\Pi_{B,1}} & \targ & \ghost{\Pi_{B,1}} & \ghost{\Pi_{A,1}} & \qw & \qw & \qw & \ghost{\Pi_{A,2}} & \ghost{\Pi_{B,2}} & \targ & \ghost{\Pi_{B,2}} & \ghost{\Pi_{A,2}} & \qw & \qw\\
	 	\nghost{{a}_{0} :  } & \lstick{{a}_{0} :  } & \ghost{\Pi_{A,1}}_<<<{1} & \ghost{\Pi_{B,1}} & \ctrl{-1} & \ghost{\Pi_{B,1}} & \ghost{\Pi_{A,1}}_<<<{1} & \qw & \qw & \qw & \ghost{\Pi_{A,2}}_<<<{1} & \ghost{\Pi_{B,2}} & \ctrl{-1} & \ghost{\Pi_{B,2}} & \ghost{\Pi_{A,2}}_<<<{1} & \qw & \qw\\
	 	\nghost{{a}_{1} :  } & \lstick{{a}_{1} :  } & \qw & \ghost{\Pi_{B,1}}_<<<{1} & \ctrl{-1} & \ghost{\Pi_{B,1}}_<<<{1} & \qw & \qw & \qw & \qw & \qw & \ghost{\Pi_{B,2}}_<<<{1} & \ctrl{-1} & \ghost{\Pi_{B,2}}_<<<{1} & \qw & \qw & \qw\\
\\ }}
\end{document}

==> circuits/ops/transpose.tex <==
\documentclass[border=2px]{standalone}

\usepackage[braket, qm]{qcircuit}
\usepackage{graphicx}

\begin{document}
\scalebox{0.8}{\Qcircuit @C=1.0em @R=1.0em @!R { \\
	 	\nghost{{x} :  } & \lstick{{x} :  } & \multigate{1}{\Pi_{A,2}}_<<<{0} \barrier[0em]{1} & \qw & \gate{A^\dag} \barrier[0em]{1} & \qw & \multigate{1}{\Pi_{A,1}}_<<<{0} & \qw & \qw\\
	 	\nghost{{b} :  } & \lstick{{b} :  } & \ghost{\Pi_{A,2}}_<<<{1} & \qw & \qw & \qw & \ghost{\Pi_{A,1}}_<<<{1} & \qw & \qw\\
\\ }}
\end{document}
